Physically Consistent Models for Intelligent Reflective Surface-assisted Communications under Mutual Coupling and Element Size Constraint

We investigate the benefits of mutual coupling effects between the passive elements of intelligent reconfigurable surfaces (IRSs) on maximizing the achievable rate of downlink Internet-of-Things (IoT) networks. In this paper, we present an electromagnetic (EM) coupling model for IRSs whose elements are connected minimum scattering antennas (i.e., dipoles). Using Chu's theory, we incorporate the finite antenna size constraint on each element of the IRS to obtain the IRS mutual impedance matrix. By maximizing the IRS phase shiters using the gradient ascent procedure, our numerical results show that mutual coupling is indeed crucial to avoid the achievable rate degradation when the spacing between IRS elements is down to a fraction of the wavelength.

==> figs/MIMO-IRS.tex <==
\begin{circuitikz}[american voltages, american currents, scale=0.55, transform shape]

%% define ports
% ports for the transmitters (left side)

\draw (0,0)
node[draw,minimum width=2cm,minimum height=7cm,opacity=0] (load) {}; %{$\mathbf{H}^{\mathrm{AA}}$};
\draw ($(load.west)!0.75!(load.north west)+(0,0.75)$) coordinate (I1);
\draw ($(load.west)!0.75!(load.north west)+(0,-0.25)$) coordinate (I1back);
\draw ($(load.west)!0.75!(load.north west)+(0,-1.25)$) coordinate (I2);
\draw ($(load.west)!0.75!(load.north west)+(0,-2.25)$) coordinate (I2back);
\draw ($(load.west)!0.75!(load.north west)+(0,-5)$) coordinate (IM);
\draw ($(load.west)!0.75!(load.north west)+(0,-6)$) coordinate (IMback);
% ports for the receivers (right side)
\draw ($(load.east)!0.75!(load.north east)+(0,0.75)$) coordinate (Ir1);
\draw ($(load.east)!0.75!(load.north east)+(0,-0.25)$) coordinate (Ir1back);
\draw ($(load.east)!0.75!(load.north east)+(0,-1.25)$) coordinate (Ir2);
\draw ($(load.east)!0.75!(load.north east)+(0,-2.25)$) coordinate (Ir2back);
\draw ($(load.east)!0.75!(load.north east)+(0,-5)$) coordinate (IrM);
\draw ($(load.east)!0.75!(load.north east)+(0,-6)$) coordinate (IrMback);

% transmiter sigmal generators
% - transmitter 1
\draw ($(I1) + (-4.5,-0.15)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$v_{\textrm{G},1}$] ($(I1) + (-4.5,-0.9)$);
\draw ($(I1back) + (-4.5,0)$) to[short,-] ($(I1back) + (-2.8,0)$);
\draw ($(I1back) + (-4.5,0)$) to ($(I1) + (-4.5,-0.9)$);
\draw ($(I1) + (-4.5,-0.15)$) to ($(I1) + (-4.5,0)$);
\draw ($(I1) + (-4.5,0)$)  to[european resistor, /tikz/circuitikz/bipoles/length=20pt,l=$Z_{\textrm{G},1}$,-] ($(I1)+ (-2.8,0)$);

% - transmitter 2
\draw ($(I2) + (-4.5,-0.15)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$v_{\textrm{G},2}$] ($(I2) + (-4.5,-0.9)$);
\draw ($(I2back) + (-4.5,0)$) to[short,-] ($(I2back) + (-2.8,0)$);
\draw ($(I2back) + (-4.5,0)$) to ($(I2) + (-4.5,-0.9)$);
\draw ($(I2) + (-4.5,-0.15)$) to ($(I2) + (-4.5,0)$);
\draw ($(I2) + (-4.5,0)$)  to[european resistor, /tikz/circuitikz/bipoles/length=20pt,l=$Z_{\textrm{G},2}$,-] ($(I2)+ (-2.8,0)$);

% - transmitter N
\draw ($(IM) + (-4.5,-0.15)$) to[/tikz/circuitikz/bipoles/length=33pt, V, l_=$v_{\textrm{G},N_\textrm{T}}$] ($(IM) + (-4.5,-0.9)$);
\draw ($(IMback) + (-4.5,0)$) to[short,-] ($(IMback) + (-2.8,0)$);
\draw ($(IMback) + (-4.5,0)$) to ($(IM) + (-4.5,-0.9)$);
\draw ($(IM) + (-4.5,-0.15)$) to ($(IM) + (-4.5,0)$);
\draw ($(IM) + (-4.5,0)$)  to[european resistor, /tikz/circuitikz/bipoles/length=20pt,l=$Z_{\textrm{G},N_{\textrm{T}}}$,-] ($(IM)+ (-2.8,0)$);
\draw (-3.2,0)
node[draw,minimum width=1.2cm,minimum height=7cm] (load) {$\bm{Z}_{\textrm{T}}$};

% the IRS
\node[inner sep=0pt] (whitehead) at (7.5,0)
    {\includegraphics[scale=0.6]{figs/IRS}};

% Reveiver 1
\draw ($(IMback) + (-4+24,0+5)$) to[short,-] ($(IMback) + (-4+24.61,0+5)$);
\draw ($(IMback) + (-4+24,0.92+5)$) to[short,-] ($(IMback) + (-4+24.61,0.92+5)$);

\draw ($(IM) + (-3.9+24.5,-0.08+5)$) to[european resistor, /tikz/circuitikz/bipoles/length=20pt, l^=$Z_{\textrm{L},1}$] ($(IMback) + (-3.9+24.5,0+5)$);

% Reveiver M
\draw ($(IMback) + (-4+24,0+1)$) to[short,-] ($(IMback) + (-4+24.61,0+1)$);
\draw ($(IMback) + (-4+24,0.92+1)$) to[short,-] ($(IMback) + (-4+24.61,0.92+1)$);

\draw ($(IM) + (-3.9+24.5,-0.08+1)$) to[european resistor, /tikz/circuitikz/bipoles/length=20pt, l^=$Z_{\textrm{L},N_{\textrm{R}}}$] ($(IMback) + (-3.9+24.5,0+1)$);
\draw (18.4,0)
node[draw,minimum width=1.2cm,minimum height=7cm] (load) {$\bm{Z}_{\textrm{R}}$};

% dashed boxes with their labels
% base station box
\draw[dashdotted] (-6.92,-3.8) rectangle +(4.5,8);
\node[] at (-6.85+2.15,-3.8+8.5) {$\small{\textrm{\textbf{base station with~}} N_{\textrm{T}} \textrm{\textbf{~antennas}} }$};
% users box
\draw[dashdotted] (17.5,-3.8) rectangle +(3.25,7.6);
\node[] at (19.05,-3+7.75) {$\small{\textrm{\textbf{independent~}} N_{\textrm{R}} \textrm{\textbf{~users}} }$};
\node[] at (19.05,-3+7.3) {$\small{ (\bm{Z}_{\textrm{R}}\textrm{\textbf{~is diagonal}})}$};

% IRS label
\node[] at (9.5,4.7) {$\small{\textrm{\textbf{IRS}}}$};

% custom labels for voltages, three dots, etc
\node[] at (-4.7,-0.7) {{\textbf{$\vdots$}}};
\node[] at (-4.7+24.5,0) {{\textbf{$\vdots$}}};

\end{circuitikz}

%(15,2.5) to[european resistor, /tikz/circuitikz/bipoles/length=25pt, i>^=\scriptsize{$I_{\rm{L}}$}, label=\mbox{\scriptsize{$Z_{\rm{L}}$}},-] (15,0)


==> figs/multiport-mimo-IRS.tex <==
\begin{circuitikz}[american voltages, american currents, scale=0.5, transform shape]
%\hspace{0.3cm}
% ports for the transmitters (left side)
\draw (0,0)
node[draw,minimum width=7cm,minimum height=7cm] (load) {\huge{$\bm{Z}_{\textrm{MIMO}}^{\textrm{IRS}}$}};
\draw ($(load.west)!0.75!(load.north west)+(0,0.75)$) coordinate (I1);
\draw ($(load.west)!0.75!(load.north west)+(0,-0.25)$) coordinate (I1back);
\draw ($(load.west)!0.75!(load.north west)+(0,-1.25)$) coordinate (I2);
\draw ($(load.west)!0.75!(load.north west)+(0,-2.25)$) coordinate (I2back);
\draw ($(load.west)!0.75!(load.north west)+(0,-5)$) coordinate (IM);
\draw ($(load.west)!0.75!(load.north west)+(0,-6)$) coordinate (IMback);
% ports for the receivers (right side)
\draw ($(load.east)!0.75!(load.north east)+(0,0.75)$) coordinate (Ir1);
\draw ($(load.east)!0.75!(load.north east)+(0,-0.25)$) coordinate (Ir1back);
\draw ($(load.east)!0.75!(load.north east)+(0,-1.25)$) coordinate (Ir2);
\draw ($(load.east)!0.75!(load.north east)+(0,-2.25)$) coordinate (Ir2back);
\draw ($(load.east)!0.75!(load.north east)+(0,-5)$) coordinate (IrM);
\draw ($(load.east)!0.75!(load.north east)+(0,-6)$) coordinate (IrMback);
% current on ports transmitters (left side)
\draw ($(I1) + (-1,0)$) to[short,i>^={\Large$i_{\text{T},1}$},o-] (I1);
\draw ($(I1back) + (-1,0)$) to[short,o-] (I1back);
\draw ($(I2) + (-1,0)$) to[short,i>^={\Large$i_{\text{T},2}$},o-] (I2);
\draw ($(I2back) + (-1,0)$) to[short,o-] (I2back);
\draw ($(IM) + (-1,0)$) to[short,i>^={\Large$i_{\text{T},N}$},o-] (IM);
\draw ($(IMback) + (-1,0)$) to[short,o-] (IMback);
% current on ports receiver (right side)
\draw ($(Ir1) + (1,-0.5)$) to[short,i>_={\Large$i_{\text{R},1}$},o-] ($(Ir1)+ (0,-0.5)$);
\draw ($(Ir1back) + (1,-0.5)$) to[short,o-] ($(Ir1back)+ (0,-0.5)$);
\draw ($(Ir2) + (1,-0.5)$) to[short,i>_={\Large$i_{\text{R},2}$},o-] ($(Ir2) + (0, -0.5)$);
\draw ($(Ir2back) + (1,-0.5)$) to[short,o-] ($(Ir2back) + (0, -0.5)$);
\draw ($(IrM) + (1,0.5)$) to[short,i>_={\Large$i_{\text{R},M}$},o-] ($(IrM) + (0,0.5)$);
\draw ($(IrMback) + (1,0.5)$) to[short,o-] ($(IrMback) + (0,0.5)$);
% IRS ports
\draw ($(I1) + (0.3,-7.89)$) to[short,i>^={\Large$i_{\text{S},1}$},o-] ($(I1) + (0.3,-6.89)$);
\draw ($(I1) + (1.3,-7.89)$) to[short,o-] ($(I1) + (1.3,-6.89)$);

\draw ($(I1) + (2.5,-7.89)$) to[short,i>^={\Large$i_{\text{S},2}$},o-] ($(I1) + (2.5,-6.89)$);
\draw ($(I1) + (3.5,-7.89)$) to[short,o-] ($(I1) + (3.5,-6.89)$);

\draw ($(I1) + (5.7,-7.89)$) to[short,i>^={\Large$i_{\text{S},N_S}$},o-] ($(I1) + (5.7,-6.89)$);
\draw ($(I1) + (6.7,-7.89)$) to[short,o-] ($(I1) + (6.7,-6.89)$);
%\draw ($(load.west)!0.75!(load.north west)+(0,-0.25)$) coordinate (I1back);
%\draw ($(load.west)!0.75!(load.north west)+(0,-1.25)$) coordinate (I2);
%\draw ($(load.west)!0.75!(load.north west)+(0,-2.25)$) coordinate (I2back);
%\draw ($(load.west)!0.75!(load.north west)+(0,-5)$) coordinate (IM);
%\draw ($(load.west)!0.75!(load.north west)+(0,-6)$) coordinate (IMback);

% +/- signs for transmitter (left side)
\draw ($(I1) + (-1,-0.15)$) to [open,v={\small }] ($(I1) + (-1,-0.9)$);
\draw ($(I2) + (-1,-0.15)$) to [open,v={\small }] ($(I2) + (-1,-0.9)$);
\draw ($(IM) + (-1,-0.15)$) to [open,v={\small }] ($(IM) + (-1,-0.9)$);
\draw ($(Ir1) + (1,-0.15-0.5)$) to [open,v={\small }] ($(Ir1) + (1,-0.9-0.5)$);
\draw ($(Ir2) + (1,-0.15-0.5)$) to [open,v={\small }] ($(Ir2) + (1,-0.9-0.5)$);
\draw ($(IrM) + (1,-0.15+0.5)$) to [open,v={\small }] ($(IrM) + (1,-0.9+0.5)$);

% custom labels for voltages, three dots, etc
\node[] at (-1.5-2.5,-0.7) {{\textbf{$\vdots$}}};
\node[] at (1.5+2.5,-0.7) {{\textbf{$\vdots$}}};
\node[] at (-2.4-2.5,2.85) {{\Large$v_{\text{T},1}~~$}};
\node[] at (-2.4-2.5,0.85) {{\Large$v_{\text{T},2}~~$}};
\node[] at (-2.4-2.5,-2.85) {{\Large$v_{\text{T},N_\text{T}}~~$}};
\node[] at (2.4+2.6,2.85-0.55) {{\Large$~~v_{\text{R},1}$}};
\node[] at (2.4+2.6,0.85-0.55) {{\Large$~~v_{\text{R},2}$}};
\node[] at (2.4+2.7,-2.85+0.4) {{\Large$~~v_{\text{R},N_\text{R}}$}};

%% RIS signs
\node[] at (-2.95,-4.5) {{$+$}};
\node[] at (-2.45,-4.5) {{$-$}};
\node[] at (-2.55,-5) {{\Large$v_{\text{S},1}~~$}};

\node[] at (-0.75,-4.5) {{$+$}};
\node[] at (-0.25,-4.5) {{$-$}};
\node[] at (-0.35,-5) {{\Large$v_{\text{S},2}~~$}};

\node[] at (2.45,-4.5) {{$+$}};
\node[] at (2.95,-4.5) {{$-$}};
\node[] at (2.9,-5) {{\Large$v_{\text{S},N_\text{S}}~~$}};

\node[] at (0.5,-4) {{{$\mathbf{\hdots}$}}};
\node[] at (0.505,-4) {{{$\mathbf{\hdots}$}}};
\node[] at (0.495,-4) {{{$\mathbf{\hdots}$}}};
%\node[] at (0.5,-3.99) {{{$\mathbf{\hdots}$}}};
%\node[] at (0.5,-4.01) {{{$\mathbf{\hdots}$}}};

% braces
\draw [decorate, decoration = {calligraphic brace}] (5.8,3.1) --  (5.8,-3.1);
\node[] at (6.8,0) {\Large \textbf{Rx}};
\node[] at (6.8,-0.6) {\Large \textbf{ports}};

\draw [decorate, decoration = {calligraphic brace}] (-5.6,-3.5) --  (-5.6,3.5);
\node[] at (-6.5,0) {\Large \textbf{Tx}};
\node[] at (-6.5,-0.6) {\Large \textbf{ports}};

\draw [decorate, decoration = {calligraphic brace}] (3.3,-5.5) --  (-3.25,-5.5);
\node[] at (0,-6) {\Large \textbf{IRS}};
\node[] at (0,-6.6) {\Large \textbf{ports}};

\end{circuitikz}
